On the genealogy of multi-type Cannings models and their limiting exchangeable coalescents

We study the multi-type Cannings population model. Each individual has a type belonging to a given at most countable type space $E$. The population is hence divided into $|E|$ subpopulations. The subpopulation sizes are assumed to be constant over the generations, whereas the number of offspring of type $\ell\in E$ of all individuals of type $k\in E$ is allowed to be random. Under a joint exchangeability assumption on the offspring numbers, the transition probabilities of the ancestral process of a sample of individuals satisfy a multi-type consistency property, paving a way to prove in the limit for large subpopulation sizes the existence of multi-type exchangeable coalescent processes via Kolmogorov's extension theorem. Integral representations for the infinitesimal rates of these multi-type exchangeable coalescents and some of their properties are studied. Examples are provided, among them multi-type Wright-Fisher models and multi-type pure mutation models. The results contribute to the foundations of multi-type coalescent theory and provide new insights into (the existence of) multi-type exchangeable coalescents.

==> figure1.tikz <==
\definecolor{myblue}{HTML}{92dcec}
\begin{tikzpicture}[scale=1.0]
   \def \N {10} % Population size
   \def \r {1}
   \def \radius {0.15} % Radius of the circles
   
   % Generation axis
   \draw[->,thick] (-0.5,2*\r+0.5) -- (-0.5,0-0.5) node[below,left] {$r$};
   
   % Labels on the generation axis
   \foreach \y in {0,...,\r}
      \draw (-0.6,2*\r-2*\y) -- (-0.5,2*\r-2*\y) node[left=4pt] {\y};
   
   \draw[thick,color=blue] (0.5,0) -- (0.5,2);
   \draw[thick,color=blue] (1,0) -- (0.5,2);
   \draw[thick,color=blue] (1.5,0) -- (2,2);
   \draw[thick,color=blue] (2,0) -- (4,2);
   
   \draw[thick,color=teal] (3.5,0) -- (0.5,2);
   \draw[thick,color=teal] (4,0) -- (1.5,2);
   \draw[thick,color=teal] (4.5,0) -- (4.5,2);
   \draw[thick,color=teal] (5,0) -- (5.5,2);
   \draw[thick,color=teal] (5.5,0) -- (5.5,2);
   \draw[thick,color=teal] (6,0) -- (6,2);

   \draw[thick,color=red] (7.5,0) -- (1.5,2);
   \draw[thick,color=red] (8,0) -- (5.5,2);
   \draw[thick,color=red] (8.5,0) -- (5.5,2);
   \draw[thick,color=red] (9,0) -- (5.5,2);
   \draw[thick,color=red] (9.5,0) -- (8,2);


   % Draw the first subpopulation with N_1 = 4 blue individuals
   \draw[color=blue] (1.25,2*\r+1) node {\centering $N_1=4$};
   \foreach \n in {0,...,\r} \foreach \i in {1,...,4}
      {
      \draw[color=blue] (1.25,2*\n) ellipse (1.25cm and 5mm);
      \shade[ball color=blue] (\i/2,2*\n) circle (\radius);
      }
   % Draw the second (teal) subpopulation with N_2 = 6 individuals
   \draw[color=teal] (4.75,2*\r+1) node {\centering $N_2=6$};
   \foreach \n in {0,...,\r} \foreach \i in {1,...,6}
      {
      \draw[color=teal] (4.75,2*\n) ellipse (1.75cm and 5mm);
      \shade[ball color=teal] (3+\i/2,2*\n) circle (\radius);
      }
    % Draw the third (red) subpopulation with N_3 = 5 individuals
   \draw[color=red] (8.5,2*\r+1) node {\centering $N_3=5$};
   \foreach \n in {0,...,\r} \foreach \i in {1,...,5}
      {
      \draw[color=red] (8.5,2*\n) ellipse (1.5cm and 5mm);
      \shade[ball color=red] (7+\i/2,2*\n) circle (\radius);
      }
\end{tikzpicture}


==> figure2.tikz <==
\definecolor{myblue}{HTML}{92dcec}
\begin{tikzpicture}[scale=0.75]
   \def \N {16} % Population size
   \def \r {1}
   \def \radius {0.15} % Radius of the circles
   
   % Generation axis
   \draw[->,thick] (-0.5,2*\r+0.5) -- (-0.5,0-0.5) node[below,left] {$r$};
   
   % Labels on the generation axis
   \foreach \y in {0,...,\r}
      \draw (-0.6,2*\r-2*\y) -- (-0.5,2*\r-2*\y) node[left=4pt] {\y};
   
   \draw[semithick] (0.5,0) -- (0.5,2);
   \draw[thin] (1,0) -- (3.5,2);
   \draw[thin] (1.5,0) -- (7,2);
   \draw[thin] (2,0) -- (7.5,2);
   \draw[thin] (3.5,0) -- (1,2);
   \draw[thin] (4,0) -- (1.5,2);
   \draw[thin] (4.5,0) -- (8,2);
   \draw[thin] (5,0) -- (8.5,2);
   \draw[thin] (5.5,0) -- (9,2);
   \draw[thin] (7,0) -- (2,2);
   \draw[thin] (7.5,0) -- (4,2);
   \draw[thin] (8,0) -- (4.5,2);
   \draw[thin] (8.5,0) -- (5,2);
   \draw[thin] (9,0) -- (5.5,2);
   \draw[thin] (9.5,0) -- (9.5,2);
   \draw[thin] (10,0) -- (10,2);
   
   % Draw the first subpopulation with j_1 = 4 blue blocks
   \draw[color=blue] (1.25,2*\r+1) node {\centering $j_1=4$};
   \foreach \n in {0,...,\r} \foreach \i in {1,...,4}
      {
      \draw[color=blue] (1.25,2*\n) ellipse (1.25cm and 5mm);
      \shade[ball color=blue] (\i/2,2*\n) circle (\radius);
      }
   % Draw the second (teal) subpopulation with j_2 = 5 blocks
   \draw[color=teal] (4.5,2*\r+1) node {\centering $j_2=5$};
   \foreach \n in {0,...,\r} \foreach \i in {1,...,5}
      {
      \draw[color=teal] (4.5,2*\n) ellipse (1.5cm and 5mm);
      \shade[ball color=teal] (3+\i/2,2*\n) circle (\radius);
      }
   % Draw the third (red) subpopulation with j_3 = 7 blocks
   \draw[color=red] (8.5,2*\r+1) node {\centering $j_3=7$};
   \foreach \n in {0,...,\r} 
      {
      \draw[color=red] (8.5,2*\n) ellipse(2cm and 5mm);
      
      \foreach \i in {1,...,7} \shade[ball color=red] (6.5+\i/2,2*\n) circle (\radius);
      }
\end{tikzpicture}

